On the Representations of Entities in Auto-regressive Large Language Models

Named entities are fundamental building blocks of knowledge in text, grounding factual information and structuring relationships within language. Despite their importance, it remains unclear how Large Language Models (LLMs) internally represent entities. Prior research has primarily examined explicit relationships, but little is known about entity representations themselves. We introduce entity mention reconstruction as a novel framework for studying how LLMs encode and manipulate entities. We investigate whether entity mentions can be generated from internal representations, how multi-token entities are encoded beyond last-token embeddings, and whether these representations capture relational knowledge. Our proposed method, leveraging _task vectors_, allows to consistently generate multi-token mentions from various entity representations derived from the LLMs hidden states. We thus introduce the _Entity Lens_, extending the _logit-lens_ to predict multi-token mentions. Our results bring new evidence that LLMs develop entity-specific mechanisms to represent and manipulate any multi-token entities, including those unseen during training. Our code is avalable at https://github.com/VictorMorand/EntityRepresentations .

==> BaselineAvgComp_CoNLL2003_phi-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0, 51, 204}
\definecolor{mediumseagreen}{RGB}{51, 190, 51}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
   at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend columns=2
},
width = 8cm,    % Set the desired width
height= 6cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textsc{Phi-2} layer (0 is embedding)},
xmajorgrids,
xmin=-1, xmax=33,
xtick={0,5,...,30},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match},
ytick={0.2,0.3,...,1},
ymajorgrids,
ymin=0.2, ymax=1,
ytick style={color=black}
]

\path [draw=coral25111684, fill=coral25111684, opacity=0.2]
(axis cs:0,0.807247213626)
--(axis cs:0,0.788781734230745)
--(axis cs:1,0.879691342339942)
--(axis cs:2,0.900605519176476)
--(axis cs:3,0.905957454212302)
--(axis cs:4,0.905435598597949)
--(axis cs:5,0.906426050984649)
--(axis cs:6,0.910177424831335)
--(axis cs:7,0.916071802629339)
--(axis cs:8,0.913355359874144)
--(axis cs:9,0.912963595876557)
--(axis cs:10,0.918100202675921)
--(axis cs:11,0.925422551404972)
--(axis cs:12,0.920670303059462)
--(axis cs:13,0.921187880286653)
--(axis cs:14,0.919987225230408)
--(axis cs:15,0.921650195230797)
--(axis cs:16,0.926051882149073)
--(axis cs:17,0.925187759332533)
--(axis cs:18,0.930200326401249)
--(axis cs:19,0.926199687522519)
--(axis cs:20,0.928769954302154)
--(axis cs:21,0.928583502036816)
--(axis cs:22,0.926016651124489)
--(axis cs:23,0.924426039271773)
--(axis cs:24,0.922292994133561)
--(axis cs:25,0.920928817431604)
--(axis cs:26,0.920289371202025)
--(axis cs:27,0.917898920953074)
--(axis cs:28,0.912656339900406)
--(axis cs:29,0.902795115824663)
--(axis cs:30,0.89870405683216)
--(axis cs:31,0.889218778994247)
--(axis cs:32,0.887032432485862)
--(axis cs:32,0.891157707923614)
--(axis cs:32,0.891157707923614)
--(axis cs:31,0.900352570050102)
--(axis cs:30,0.905959764532347)
--(axis cs:29,0.909600504884189)
--(axis cs:28,0.915574005865661)
--(axis cs:27,0.92319713892198)
--(axis cs:26,0.928043652859334)
--(axis cs:25,0.928146459366813)
--(axis cs:24,0.928514205717988)
--(axis cs:23,0.932628454450006)
--(axis cs:22,0.931594532150082)
--(axis cs:21,0.933543052054853)
--(axis cs:20,0.933851434947553)
--(axis cs:19,0.930978514988769)
--(axis cs:18,0.932421062848458)
--(axis cs:17,0.932547132731548)
--(axis cs:16,0.928466581387762)
--(axis cs:15,0.928229188699431)
--(axis cs:14,0.929521032331292)
--(axis cs:13,0.92875335803833)
--(axis cs:12,0.929332789660276)
--(axis cs:11,0.928229950605296)
--(axis cs:10,0.924789634647021)
--(axis cs:9,0.92139033497023)
--(axis cs:8,0.917349161682113)
--(axis cs:7,0.922117100692242)
--(axis cs:6,0.918609610487524)
--(axis cs:5,0.913577660279036)
--(axis cs:4,0.916238181324115)
--(axis cs:3,0.910149430181834)
--(axis cs:2,0.904058302188032)
--(axis cs:1,0.887921696566473)
--(axis cs:0,0.807247213626)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.896908850364396)
--(axis cs:0,0.894592355796302)
--(axis cs:1,0.913349607994686)
--(axis cs:2,0.922041698608117)
--(axis cs:3,0.927076763454601)
--(axis cs:4,0.928854913796849)
--(axis cs:5,0.936152050657457)
--(axis cs:6,0.9334439327662)
--(axis cs:7,0.941171960592287)
--(axis cs:8,0.940086255835416)
--(axis cs:9,0.938153147430808)
--(axis cs:10,0.942138979899821)
--(axis cs:11,0.943955001893258)
--(axis cs:12,0.939539013256189)
--(axis cs:13,0.943213958055316)
--(axis cs:14,0.943343837760454)
--(axis cs:15,0.943726460366239)
--(axis cs:16,0.945001620845686)
--(axis cs:17,0.946067312047901)
--(axis cs:18,0.94764737257272)
--(axis cs:19,0.946923927390215)
--(axis cs:20,0.947749725655434)
--(axis cs:21,0.94897857651696)
--(axis cs:22,0.945120563432372)
--(axis cs:23,0.948130290853384)
--(axis cs:24,0.947301743304653)
--(axis cs:25,0.945903563715561)
--(axis cs:26,0.949072579933405)
--(axis cs:27,0.940510932896353)
--(axis cs:28,0.94557543876942)
--(axis cs:29,0.947644025932884)
--(axis cs:30,0.941851966586653)
--(axis cs:31,0.938126560093118)
--(axis cs:32,0.935068064399486)
--(axis cs:32,0.940678827417178)
--(axis cs:32,0.940678827417178)
--(axis cs:31,0.945562436010056)
--(axis cs:30,0.949036881065973)
--(axis cs:29,0.950815799637723)
--(axis cs:28,0.953255513169715)
--(axis cs:27,0.952678898241149)
--(axis cs:26,0.954508789522895)
--(axis cs:25,0.955079921161039)
--(axis cs:24,0.951380758087071)
--(axis cs:23,0.955525303876622)
--(axis cs:22,0.952300108306356)
--(axis cs:21,0.95304406219152)
--(axis cs:20,0.954124462505635)
--(axis cs:19,0.951610123454097)
--(axis cs:18,0.951257804640121)
--(axis cs:17,0.950536881680063)
--(axis cs:16,0.948782012481462)
--(axis cs:15,0.951912804803551)
--(axis cs:14,0.94843571317664)
--(axis cs:13,0.946932636860252)
--(axis cs:12,0.947193219068917)
--(axis cs:11,0.947601873222718)
--(axis cs:10,0.947265362278691)
--(axis cs:9,0.944496694840486)
--(axis cs:8,0.94493879519446)
--(axis cs:7,0.946673650838405)
--(axis cs:6,0.940076200839293)
--(axis cs:5,0.941302022454437)
--(axis cs:4,0.937391142985485)
--(axis cs:3,0.931524090136047)
--(axis cs:2,0.92794902323267)
--(axis cs:1,0.923651690947604)
--(axis cs:0,0.896908850364396)
--cycle;

\path [draw=mediumseagreen, fill=mediumseagreen, opacity=0.2]
(axis cs:0,0.825227197288155)
--(axis cs:0,0.818639939471912)
--(axis cs:1,0.891876510132351)
--(axis cs:2,0.914230938704115)
--(axis cs:3,0.923215459742989)
--(axis cs:4,0.922085686700008)
--(axis cs:5,0.928969555410337)
--(axis cs:6,0.933639084685798)
--(axis cs:7,0.934763001949257)
--(axis cs:8,0.937013057400507)
--(axis cs:9,0.931192873210192)
--(axis cs:10,0.930412192562112)
--(axis cs:11,0.934925375600787)
--(axis cs:12,0.939091422128774)
--(axis cs:13,0.941070762273794)
--(axis cs:14,0.936839993922308)
--(axis cs:15,0.942618902320463)
--(axis cs:16,0.938507356608572)
--(axis cs:17,0.943237308013726)
--(axis cs:18,0.938089417232329)
--(axis cs:19,0.938629901793748)
--(axis cs:20,0.943950428692124)
--(axis cs:21,0.942034111896733)
--(axis cs:22,0.939246472895734)
--(axis cs:23,0.938919912947948)
--(axis cs:24,0.938543708872837)
--(axis cs:25,0.926632677527963)
--(axis cs:26,0.930246410154595)
--(axis cs:27,0.928285155151327)
--(axis cs:28,0.924844261158823)
--(axis cs:29,0.919094971965487)
--(axis cs:30,0.919710767140133)
--(axis cs:31,0.919067387850634)
--(axis cs:32,0.916296018133827)
--(axis cs:32,0.922560912651106)
--(axis cs:32,0.922560912651106)
--(axis cs:31,0.924539960451463)
--(axis cs:30,0.92397080643567)
--(axis cs:29,0.927036035642604)
--(axis cs:28,0.92900617491466)
--(axis cs:27,0.935585692872425)
--(axis cs:26,0.936444998269974)
--(axis cs:25,0.937683522138023)
--(axis cs:24,0.941211347723935)
--(axis cs:23,0.944855679307882)
--(axis cs:22,0.949044490177192)
--(axis cs:21,0.950190790682595)
--(axis cs:20,0.950055880456141)
--(axis cs:19,0.943723039382723)
--(axis cs:18,0.946861408523841)
--(axis cs:17,0.946723723717578)
--(axis cs:16,0.947494993858428)
--(axis cs:15,0.947898818963634)
--(axis cs:14,0.94625519999122)
--(axis cs:13,0.945958371146135)
--(axis cs:12,0.945636727806279)
--(axis cs:11,0.944310104080044)
--(axis cs:10,0.940658507011093)
--(axis cs:9,0.934273818198233)
--(axis cs:8,0.940824512958867)
--(axis cs:7,0.941429241509641)
--(axis cs:6,0.939250134093197)
--(axis cs:5,0.93378791350783)
--(axis cs:4,0.929686441709716)
--(axis cs:3,0.925958784087035)
--(axis cs:2,0.921285854764061)
--(axis cs:1,0.901406102597283)
--(axis cs:0,0.825227197288155)
--cycle;

\path [draw=mediumblue, fill=mediumblue, opacity=0.2]
(axis cs:0,0.939639258905399)
--(axis cs:0,0.936033407637559)
--(axis cs:1,0.961077948453879)
--(axis cs:2,0.962439803201534)
--(axis cs:3,0.96925611887499)
--(axis cs:4,0.965913502241556)
--(axis cs:5,0.962518299228537)
--(axis cs:6,0.964321770450824)
--(axis cs:7,0.968086227715612)
--(axis cs:8,0.963670804588967)
--(axis cs:9,0.963389962119546)
--(axis cs:10,0.965563630876498)
--(axis cs:11,0.965352616154671)
--(axis cs:12,0.960562033503192)
--(axis cs:13,0.965841010131179)
--(axis cs:14,0.960340268217697)
--(axis cs:15,0.963059910448439)
--(axis cs:16,0.961966593518024)
--(axis cs:17,0.967502633288994)
--(axis cs:18,0.966762740716695)
--(axis cs:19,0.961950279043144)
--(axis cs:20,0.964577725502316)
--(axis cs:21,0.966314239637285)
--(axis cs:22,0.968051100848037)
--(axis cs:23,0.963253338953921)
--(axis cs:24,0.964371868621266)
--(axis cs:25,0.965856374095379)
--(axis cs:26,0.965217808479785)
--(axis cs:27,0.962701799962887)
--(axis cs:28,0.956102440083223)
--(axis cs:29,0.959918352198924)
--(axis cs:30,0.954580953693089)
--(axis cs:31,0.948752961660699)
--(axis cs:32,0.957320467619224)
--(axis cs:32,0.957320467619224)
--(axis cs:32,0.957320467619224)
--(axis cs:31,0.958712863786199)
--(axis cs:30,0.95993627275585)
--(axis cs:29,0.959918352198924)
--(axis cs:28,0.968930033474023)
--(axis cs:27,0.964928558174058)
--(axis cs:26,0.970206203396259)
--(axis cs:25,0.968268695490815)
--(axis cs:24,0.964371868621266)
--(axis cs:23,0.969943914710952)
--(axis cs:22,0.972383117003141)
--(axis cs:21,0.970594277712873)
--(axis cs:20,0.97270191821637)
--(axis cs:19,0.970578947158378)
--(axis cs:18,0.971407606286459)
--(axis cs:17,0.971113065356395)
--(axis cs:16,0.968410099746032)
--(axis cs:15,0.9670941069945)
--(axis cs:14,0.971001353604534)
--(axis cs:13,0.972848913787915)
--(axis cs:12,0.969072407023807)
--(axis cs:11,0.96925491771061)
--(axis cs:10,0.970528408462897)
--(axis cs:9,0.968842362987153)
--(axis cs:8,0.969749124897023)
--(axis cs:7,0.971642850035363)
--(axis cs:6,0.972289845804511)
--(axis cs:5,0.969194448962222)
--(axis cs:4,0.971811493119365)
--(axis cs:3,0.971437887434158)
--(axis cs:2,0.96867914279958)
--(axis cs:1,0.964548327293013)
--(axis cs:0,0.939639258905399)
--cycle;

\addplot [semithick, coral25111684, opacity=0.8, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.798014473928373
1 0.883806519453207
2 0.902331910682254
3 0.908053442197068
4 0.910836889961032
5 0.910001855631843
6 0.91439351765943
7 0.919094451660791
8 0.915352260778128
9 0.917176965423393
10 0.921444918661471
11 0.926826251005134
12 0.925001546359869
13 0.924970619162492
14 0.92475412878085
15 0.924939691965114
16 0.927259231768417
17 0.928867446032041
18 0.931310694624853
19 0.928589101255644
20 0.931310694624853
21 0.931063277045834
22 0.928805591637286
23 0.928527246860889
24 0.925403599925775
25 0.924537638399208
26 0.92416651203068
27 0.920548029937527
28 0.914115172883033
29 0.906197810354426
30 0.902331910682254
31 0.894785674522175
32 0.889095070204738
};
\addlegendentry{Contextual, last }

\addplot [semithick, mediumseagreen, opacity=0.8, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.821933568380033
1 0.896641306364817
2 0.917758396734088
3 0.924587121915012
4 0.925886064204862
5 0.931378734459083
6 0.936444609389497
7 0.938096121729449
8 0.938918785179687
9 0.932733345704212
10 0.935535349786602
11 0.939617739840416
12 0.942364074967526
13 0.943514566709965
14 0.941547596956764
15 0.945258860642049
16 0.9430011752335
17 0.944980515865652
18 0.942475412878085
19 0.941176470588235
20 0.947003154574133
21 0.946112451289664
22 0.944145481536463
23 0.941887796127915
24 0.939877528298386
25 0.932158099832993
26 0.933345704212284
27 0.931935424011876
28 0.926925218036742
29 0.923065503804045
30 0.921840786787901
31 0.921803674151048
32 0.919428465392466
};
\addlegendentry{Contextual, last cleaned}

\addplot [semithick, red, opacity=0.8, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.895750603080349
1 0.918500649471145
2 0.924995360920393
3 0.929300426795324
4 0.933123028391167
5 0.938727036555947
6 0.936760066802746
7 0.943922805715346
8 0.942512525514938
9 0.941324921135647
10 0.944702171089256
11 0.945778437557988
12 0.943366116162553
13 0.945073297457784
14 0.945889775468547
15 0.947819632584895
16 0.946891816663574
17 0.948302096863982
18 0.94945258860642
19 0.949267025422156
20 0.950937094080534
21 0.95101131935424
22 0.948710335869364
23 0.951827797365003
24 0.949341250695862
25 0.9504917424383
26 0.95179068472815
27 0.946594915568751
28 0.949415475969568
29 0.949229912785303
30 0.945444423826313
31 0.941844498051587
32 0.937873445908332
};
\addlegendentry{Contextual, Avg}

\addplot [semithick, mediumblue, opacity=0.8, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.937836333271479
1 0.962813137873446
2 0.965559473000557
3 0.970347003154574
4 0.96886249768046
5 0.965856374095379
6 0.968305808127668
7 0.969864538875487
8 0.966709964742995
9 0.96611616255335
10 0.968046019669697
11 0.967303766932641
12 0.9648172202635
13 0.969344961959547
14 0.965670810911115
15 0.96507700872147
16 0.965188346632028
17 0.969307849322694
18 0.969085173501577
19 0.966264613100761
20 0.968639821859343
21 0.968454258675079
22 0.970217108925589
23 0.966598626832436
24 0.964371868621266
25 0.967062534793097
26 0.967712005938022
27 0.963815179068473
28 0.962516236778623
29 0.959918352198924
30 0.957258613224469
31 0.953732912723449
32 0.957320467619224
};
\addlegendentry{Contextual, Avg cleaned}

%%%%%%%%%%%%%%%%%%%%% UNCONTEXTUAL
\path [draw=coral25111684, fill=coral25111684, opacity=0.2]
(axis cs:0,0.330781811018978)
--(axis cs:0,0.322400597591154)
--(axis cs:1,0.461783339922465)
--(axis cs:2,0.530494332883393)
--(axis cs:3,0.576550618032535)
--(axis cs:4,0.606732208308787)
--(axis cs:5,0.619053161657843)
--(axis cs:6,0.621471016536472)
--(axis cs:7,0.624768854140926)
--(axis cs:8,0.623479217828147)
--(axis cs:9,0.62252905808902)
--(axis cs:10,0.625765302256411)
--(axis cs:11,0.622426999725584)
--(axis cs:12,0.625843933608355)
--(axis cs:13,0.620555719290289)
--(axis cs:14,0.616201949177358)
--(axis cs:15,0.615177197494315)
--(axis cs:16,0.616296239740637)
--(axis cs:17,0.622586079740085)
--(axis cs:18,0.622569727616565)
--(axis cs:19,0.622149776166249)
--(axis cs:20,0.637545988995517)
--(axis cs:21,0.639557784975124)
--(axis cs:22,0.639316946106806)
--(axis cs:23,0.638118711275961)
--(axis cs:24,0.633926063154681)
--(axis cs:25,0.630090327193938)
--(axis cs:26,0.62819748089856)
--(axis cs:27,0.624875611085411)
--(axis cs:28,0.618334481396597)
--(axis cs:29,0.611217204344198)
--(axis cs:30,0.606546424676359)
--(axis cs:31,0.598140418648534)
--(axis cs:32,0.589611373392459)
--(axis cs:32,0.598858967425257)
--(axis cs:32,0.598858967425257)
--(axis cs:31,0.605855375252622)
--(axis cs:30,0.613407803071522)
--(axis cs:29,0.615355443642442)
--(axis cs:28,0.626361504253184)
--(axis cs:27,0.63182012714679)
--(axis cs:26,0.634498133624852)
--(axis cs:25,0.637615493304609)
--(axis cs:24,0.644666130820701)
--(axis cs:23,0.643009512884366)
--(axis cs:22,0.64805857192375)
--(axis cs:21,0.644168323764902)
--(axis cs:20,0.644138924717603)
--(axis cs:19,0.631762514301989)
--(axis cs:18,0.633507466668089)
--(axis cs:17,0.628233490990416)
--(axis cs:16,0.622709141591707)
--(axis cs:15,0.618941686652403)
--(axis cs:14,0.623421976102533)
--(axis cs:13,0.625006227886058)
--(axis cs:12,0.629119881570714)
--(axis cs:11,0.630495620426578)
--(axis cs:10,0.630683018396771)
--(axis cs:9,0.627424551114914)
--(axis cs:8,0.630804199008619)
--(axis cs:7,0.629576417090595)
--(axis cs:6,0.629905243746821)
--(axis cs:5,0.629415942071977)
--(axis cs:4,0.619221895730305)
--(axis cs:3,0.582477030881921)
--(axis cs:2,0.538720734847169)
--(axis cs:1,0.465352183056442)
--(axis cs:0,0.330781811018978)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.52402711820544)
--(axis cs:0,0.503250669881404)
--(axis cs:1,0.540455261986789)
--(axis cs:2,0.582532256693813)
--(axis cs:3,0.596873990741773)
--(axis cs:4,0.627573067927687)
--(axis cs:5,0.662143205278716)
--(axis cs:6,0.670911011365004)
--(axis cs:7,0.679664275650567)
--(axis cs:8,0.690841830418711)
--(axis cs:9,0.701265840517946)
--(axis cs:10,0.701425262237843)
--(axis cs:11,0.704120030236504)
--(axis cs:12,0.713099927553487)
--(axis cs:13,0.723301506729636)
--(axis cs:14,0.722760413910588)
--(axis cs:15,0.72694984038684)
--(axis cs:16,0.726146711797686)
--(axis cs:17,0.736642158398466)
--(axis cs:18,0.739340390689299)
--(axis cs:19,0.741335947807445)
--(axis cs:20,0.742166570113266)
--(axis cs:21,0.745886135242756)
--(axis cs:22,0.745204742188379)
--(axis cs:23,0.746754190833242)
--(axis cs:24,0.751242832680142)
--(axis cs:25,0.749535255283704)
--(axis cs:26,0.741925321953255)
--(axis cs:27,0.738748048599164)
--(axis cs:28,0.743682085910193)
--(axis cs:29,0.73045808091154)
--(axis cs:30,0.719742795007035)
--(axis cs:31,0.710557399951029)
--(axis cs:32,0.688260038649289)
--(axis cs:32,0.702053563132117)
--(axis cs:32,0.702053563132117)
--(axis cs:31,0.716571937588404)
--(axis cs:30,0.729208773001872)
--(axis cs:29,0.740835294482782)
--(axis cs:28,0.749730421048427)
--(axis cs:27,0.75459023308575)
--(axis cs:26,0.757573657449232)
--(axis cs:25,0.760132586616463)
--(axis cs:24,0.761987822357899)
--(axis cs:23,0.758831261013112)
--(axis cs:22,0.759638456920918)
--(axis cs:21,0.753835519980847)
--(axis cs:20,0.754289173067287)
--(axis cs:19,0.745322059243956)
--(axis cs:18,0.747985643825454)
--(axis cs:17,0.746081909146533)
--(axis cs:16,0.742177652648408)
--(axis cs:15,0.733358194499039)
--(axis cs:14,0.729160165046547)
--(axis cs:13,0.731142731533493)
--(axis cs:12,0.719299404419049)
--(axis cs:11,0.71521565356383)
--(axis cs:10,0.717613520467668)
--(axis cs:9,0.71027618954329)
--(axis cs:8,0.701698529573866)
--(axis cs:7,0.697734128506048)
--(axis cs:6,0.68563009088031)
--(axis cs:5,0.664856238031731)
--(axis cs:4,0.642866716819019)
--(axis cs:3,0.613962899219259)
--(axis cs:2,0.59482903482595)
--(axis cs:1,0.559414843784226)
--(axis cs:0,0.52402711820544)
--cycle;

\path [draw=mediumseagreen, fill=mediumseagreen, opacity=0.2]
(axis cs:0,0.422815554978595)
--(axis cs:0,0.411043540710154)
--(axis cs:1,0.664386264762557)
--(axis cs:2,0.720661719692634)
--(axis cs:3,0.725403743775365)
--(axis cs:4,0.725805660085973)
--(axis cs:5,0.721965028844585)
--(axis cs:6,0.720460998757857)
--(axis cs:7,0.715200986583251)
--(axis cs:8,0.709471304803528)
--(axis cs:9,0.701580858421287)
--(axis cs:10,0.696306147037186)
--(axis cs:11,0.694678479188462)
--(axis cs:12,0.683651047680905)
--(axis cs:13,0.681299431775939)
--(axis cs:14,0.679457257179702)
--(axis cs:15,0.667811098692022)
--(axis cs:16,0.670532447389839)
--(axis cs:17,0.694547356919993)
--(axis cs:18,0.6982406619015)
--(axis cs:19,0.694609028211237)
--(axis cs:20,0.705448507166057)
--(axis cs:21,0.715929004126756)
--(axis cs:22,0.710166780154413)
--(axis cs:23,0.702432167781069)
--(axis cs:24,0.705404722701468)
--(axis cs:25,0.693945963621718)
--(axis cs:26,0.683244636121074)
--(axis cs:27,0.676157148409286)
--(axis cs:28,0.668741531526243)
--(axis cs:29,0.662812782989725)
--(axis cs:30,0.653265753535442)
--(axis cs:31,0.64325427480505)
--(axis cs:32,0.640247850303014)
--(axis cs:32,0.646669945206357)
--(axis cs:32,0.646669945206357)
--(axis cs:31,0.65655397657121)
--(axis cs:30,0.661412294339859)
--(axis cs:29,0.669605105301238)
--(axis cs:28,0.677457515916078)
--(axis cs:27,0.682981838415728)
--(axis cs:26,0.69296616365625)
--(axis cs:25,0.70408706662508)
--(axis cs:24,0.710813499603227)
--(axis cs:23,0.710260354022605)
--(axis cs:22,0.721762458417987)
--(axis cs:21,0.719402226157155)
--(axis cs:20,0.714295415639659)
--(axis cs:19,0.704537381141148)
--(axis cs:18,0.706472642978812)
--(axis cs:17,0.702223843673809)
--(axis cs:16,0.678573756605955)
--(axis cs:15,0.675418937802071)
--(axis cs:14,0.686102215820855)
--(axis cs:13,0.684000252766648)
--(axis cs:12,0.691891724633068)
--(axis cs:11,0.70365145215316)
--(axis cs:10,0.706860797974257)
--(axis cs:9,0.714389946304389)
--(axis cs:8,0.717138455819964)
--(axis cs:7,0.724620872759855)
--(axis cs:6,0.729344159898665)
--(axis cs:5,0.729139072101787)
--(axis cs:4,0.731607589125383)
--(axis cs:3,0.734978516384219)
--(axis cs:2,0.733559842749377)
--(axis cs:1,0.669503758123569)
--(axis cs:0,0.422815554978595)
--cycle;

\path [draw=mediumblue, fill=mediumblue, opacity=0.2]
(axis cs:0,0.706271263204863)
--(axis cs:0,0.698548077780743)
--(axis cs:1,0.769571078307602)
--(axis cs:2,0.791977045870656)
--(axis cs:3,0.807735649031645)
--(axis cs:4,0.807260139006044)
--(axis cs:5,0.811866483925732)
--(axis cs:6,0.816785032443181)
--(axis cs:7,0.817784706118565)
--(axis cs:8,0.816165373880277)
--(axis cs:9,0.823773638988662)
--(axis cs:10,0.818410470327128)
--(axis cs:11,0.820030917933131)
--(axis cs:12,0.823829440746239)
--(axis cs:13,0.821641617646121)
--(axis cs:14,0.821357596211843)
--(axis cs:15,0.823128452070806)
--(axis cs:16,0.826842955632344)
--(axis cs:17,0.822079087265281)
--(axis cs:18,0.830668175306657)
--(axis cs:19,0.828766357076551)
--(axis cs:20,0.824919347612832)
--(axis cs:21,0.829021522276803)
--(axis cs:22,0.821879791132261)
--(axis cs:23,0.823805797944395)
--(axis cs:24,0.822871482600392)
--(axis cs:25,0.817795653305213)
--(axis cs:26,0.814013876425963)
--(axis cs:27,0.804267728815264)
--(axis cs:28,0.797906546480266)
--(axis cs:29,0.796050720862419)
--(axis cs:30,0.786006092832898)
--(axis cs:31,0.7733329373597)
--(axis cs:32,0.761445487057917)
--(axis cs:32,0.771253396912075)
--(axis cs:32,0.771253396912075)
--(axis cs:31,0.782693889774939)
--(axis cs:30,0.793613767729623)
--(axis cs:29,0.80742726339122)
--(axis cs:28,0.811191351353946)
--(axis cs:27,0.816918285022447)
--(axis cs:26,0.823342643469061)
--(axis cs:25,0.829952404908609)
--(axis cs:24,0.832829283510469)
--(axis cs:23,0.838787315010566)
--(axis cs:22,0.834987372136832)
--(axis cs:21,0.837760016837265)
--(axis cs:20,0.83661340428919)
--(axis cs:19,0.836848784879285)
--(axis cs:18,0.839718591387402)
--(axis cs:17,0.83086474010794)
--(axis cs:16,0.835166958743501)
--(axis cs:15,0.838563353989158)
--(axis cs:14,0.82792798552874)
--(axis cs:13,0.837558339939437)
--(axis cs:12,0.835158444628731)
--(axis cs:11,0.833124981650678)
--(axis cs:10,0.829867768413163)
--(axis cs:9,0.834471993649251)
--(axis cs:8,0.830416287175312)
--(axis cs:7,0.834363850464951)
--(axis cs:6,0.833719964508281)
--(axis cs:5,0.825330981811351)
--(axis cs:4,0.816629795516661)
--(axis cs:3,0.819865549176345)
--(axis cs:2,0.808319855224166)
--(axis cs:1,0.789371741722618)
--(axis cs:0,0.706271263204863)
--cycle;

\addplot [semithick, coral25111684, opacity=0.8, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.326591204305066
1 0.463567761489454
2 0.534607533865281
3 0.579513824457228
4 0.612977052019546
5 0.62423455186491
6 0.625688130141647
7 0.62717263561576
8 0.627141708418383
9 0.624976804601967
10 0.628224160326591
11 0.626461310076081
12 0.627481907589534
13 0.622780973588173
14 0.619811962639946
15 0.617059442073359
16 0.619502690666172
17 0.62540978536525
18 0.628038597142327
19 0.626956145234119
20 0.64084245685656
21 0.641863054370013
22 0.643687759015278
23 0.640564112080163
24 0.639296096987691
25 0.633852910249273
26 0.631347807261706
27 0.628347869116101
28 0.62234799282489
29 0.61328632399332
30 0.609977113873941
31 0.601997896950578
32 0.594235170408858
};
\addlegendentry{Uncontextual, last}
\addplot [semithick, mediumseagreen, opacity=0.8, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.416929547844374
1 0.666945011443063
2 0.727110781221006
3 0.730191130079792
4 0.728706624605678
5 0.725552050473186
6 0.724902579328261
7 0.719910929671553
8 0.713304880311746
9 0.707985402362838
10 0.701583472505722
11 0.699164965670811
12 0.687771386156986
13 0.682649842271293
14 0.682779736500278
15 0.671615018247047
16 0.674553101997897
17 0.698385600296901
18 0.702356652440156
19 0.699573204676192
20 0.709871961402858
21 0.717665615141956
22 0.7159646192862
23 0.706346260901837
24 0.708109111152347
25 0.699016515123399
26 0.688105399888662
27 0.679569493412507
28 0.67309952372116
29 0.666208944145481
30 0.657339023937651
31 0.64990412568813
32 0.643458897754685
};
\addlegendentry{Uncontextual, last cleaned}

\addplot [semithick, red, opacity=0.8, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.513638894043422
1 0.549935052885507
2 0.588680645759881
3 0.605418444980516
4 0.635219892373353
5 0.663499721655224
6 0.678270551122657
7 0.688699202078308
8 0.696270179996289
9 0.705771015030618
10 0.709519391352756
11 0.709667841900167
12 0.716199665986268
13 0.727222119131564
14 0.725960289478567
15 0.730154017442939
16 0.734162182223047
17 0.741362033772499
18 0.743663017257376
19 0.743329003525701
20 0.748227871590276
21 0.749860827611802
22 0.752421599554648
23 0.752792725923177
24 0.75661532751902
25 0.754833920950084
26 0.749749489701243
27 0.746669140842457
28 0.74670625347931
29 0.735646687697161
30 0.724475784004454
31 0.713564668769716
32 0.695156800890703
};
\addlegendentry{Uncontextual, Avg}

\addplot [semithick, mediumblue, opacity=0.8, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.702409670492803
1 0.77947141001511
2 0.800148450547411
3 0.813800599103995
4 0.811944967261353
5 0.818598732868542
6 0.825252498475731
7 0.826074278291758
8 0.823290830527795
9 0.829122816318957
10 0.824139119370145
11 0.826577949791904
12 0.829493942687485
13 0.829599978792779
14 0.824642790870291
15 0.830845903029982
16 0.831004957187923
17 0.82647191368661
18 0.83519338334703
19 0.832807570977918
20 0.830766375951011
21 0.833390769557034
22 0.828433581634547
23 0.83129655647748
24 0.82785038305543
25 0.823874029106911
26 0.818678259947512
27 0.810593006918856
28 0.804548948917106
29 0.801738992126819
30 0.789809930281261
31 0.77801341356732
32 0.766349441984996
};
\addlegendentry{Uncontextual, Avg cleaned}


\end{axis}

\end{tikzpicture}


==> EntityLengths_CoNLL2003_pythia-1.4b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkblue}{RGB}{70,90,230}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
width = 6.5cm,
height = 4cm,
xlabel={Number of tokens in entity mention},
xmajorgrids,
xmin=-0.195, xmax=16.195,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Counts},
ymajorgrids,
ymin=0, ymax=1810.6,
ytick style={color=black}
]
\draw[draw=none,fill=darkblue] (axis cs:0.55,0) rectangle (axis cs:1.45,704);
\draw[draw=none,fill=darkblue] (axis cs:1.55,0) rectangle (axis cs:2.45,1646);
\draw[draw=none,fill=darkblue] (axis cs:2.55,0) rectangle (axis cs:3.45,1338);
\draw[draw=none,fill=darkblue] (axis cs:3.55,0) rectangle (axis cs:4.45,854);
\draw[draw=none,fill=darkblue] (axis cs:4.55,0) rectangle (axis cs:5.45,428);
\draw[draw=none,fill=darkblue] (axis cs:5.55,0) rectangle (axis cs:6.45,248);
\draw[draw=none,fill=darkblue] (axis cs:6.55,0) rectangle (axis cs:7.45,105);
\draw[draw=none,fill=darkblue] (axis cs:7.55,0) rectangle (axis cs:8.45,52);
\draw[draw=none,fill=darkblue] (axis cs:8.55,0) rectangle (axis cs:9.45,8);
\draw[draw=none,fill=darkblue] (axis cs:9.55,0) rectangle (axis cs:10.45,3);
\draw[draw=none,fill=darkblue] (axis cs:10.55,0) rectangle (axis cs:11.45,2);
\draw[draw=none,fill=darkblue] (axis cs:14.55,0) rectangle (axis cs:15.45,1);
\addplot [black, dashed]
table {%
3 0
3 1810.6
};
\draw (axis cs:3.3,1646) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{Median: 3.0 tokens};
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
width = 6.5cm,
height = 4cm,
x grid style={darkgray176},
xmin=-0.195, xmax=16.195,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=33.5980701428837,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ytick={0,10,20,30},
yticklabels={0\%,10\%,20\%,30\%}
]
\addplot [semithick, red, opacity=0.0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 13.0636481722026
2 30.5437001298942
3 24.8283540545556
4 15.8470959361663
5 7.94210428650956
6 4.6019669697532
7 1.94841343477454
8 0.964928558174058
9 0.148450547411394
10 0.0556689552792726
11 0.0371126368528484
15 0.0185563184264242
};
\end{axis}

\end{tikzpicture}


==> Layers_no_context.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{mediumturquoise81188193}{RGB}{81,188,193}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}

\begin{axis}[
legend cell align={left},
legend to name=empty, % This removes the legend
width = 7.5cm,    % Set the desired width
height= 6cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Exact Match by layer for Pythias models},
x grid style={lightgray204},
xlabel={layer $\ell / N_L$ (0 is embedding)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match},
ytick={0,0.1,...,1},
ymajorgrids,
ymin=-0.02, ymax=1,
ytick style={color=black}
]




\addplot [semithick, palegoldenrod214239178, opacity=1, solid]
table {%
0 0.239933197253665
0.0833333333333333 0.232325106698831
0.166666666666667 0.275932455000928
0.25 0.292447578400445
0.333333333333333 0.327333457042123
0.416666666666667 0.324364446093895
0.5 0.315271850064947
0.583333333333333 0.327333457042123
0.666666666666667 0.303952495824828
0.75 0.29133419929486
0.833333333333333 0.251994804230841
0.916666666666667 0.20207830766376
1 0.0315457413249211
};
\addlegendentry{Pythia-160m}
\addplot [semithick, lightgreen151214184, opacity=1, solid]
table {%
0 0.248097977361292
0.0416666666666667 0.254963815179068
0.0833333333333333 0.277416960475042
0.125 0.29745778437558
0.166666666666667 0.315086286880683
0.208333333333333 0.361105956578215
0.25 0.354425681944702
0.291666666666667 0.378177769530525
0.333333333333333 0.371497494897012
0.375 0.372796437186862
0.416666666666667 0.368899610317313
0.458333333333333 0.386156986453888
0.5 0.351085544627946
0.541666666666667 0.370384115791427
0.583333333333333 0.373167563555391
0.625 0.356281313787345
0.666666666666667 0.363889404342179
0.708333333333333 0.371868621265541
0.75 0.341065132677677
0.791666666666667 0.346817591389868
0.833333333333333 0.309333828168491
0.875 0.300055668955279
0.916666666666667 0.250139172388198
0.958333333333333 0.182965299684543
1 0.147893857858601
};
\addlegendentry{Pythia-410m}
\addplot [semithick, mediumturquoise81188193, opacity=1, solid]
table {%
0 0.266283169419187
0.0625 0.293560957506031
0.125 0.352384486917796
0.1875 0.390796066060494
0.25 0.466876971608833
0.3125 0.486917795509371
0.375 0.52755613286324
0.4375 0.5433290035257
0.5 0.531081833364261
0.5625 0.520875858229727
0.625 0.511412135832251
0.6875 0.524030432362219
0.75 0.472258303952496
0.8125 0.47726850992763
0.875 0.437929114863611
0.9375 0.38931156058638
1 0.256633883837447
};
\addlegendentry{Pythia-1b}
\addplot [semithick, lightseagreen36152192, opacity=1, solid]
table {%
0 0.281870476897384
0.0416666666666667 0.276118018185192
0.0833333333333333 0.354611245128966
0.125 0.405269994433104
0.166666666666667 0.500278344776396
0.208333333333333 0.542215624420115
0.25 0.544999072184079
0.291666666666667 0.550380404527742
0.333333333333333 0.558916311003897
0.375 0.553720541844498
0.416666666666667 0.516793468175914
0.458333333333333 0.487660048246428
0.5 0.517350157728707
0.541666666666667 0.487845611430692
0.583333333333333 0.468918166635739
0.625 0.454258675078864
0.666666666666667 0.450918537762108
0.708333333333333 0.416960475041752
0.75 0.395249582482835
0.791666666666667 0.414548153646317
0.833333333333333 0.396177398404157
0.875 0.388198181480794
0.916666666666667 0.367786231211728
0.958333333333333 0.340694006309148
1 0.284097235108554
};
\addlegendentry{Pythia-1.4b}
\addplot [semithick, steelblue33100171, opacity=1, solid]
table {%
0 0.258489515680089
0.0416666666666667 0.266283169419187
0.0833333333333333 0.348487660048246
0.125 0.447392837261087
0.166666666666667 0.508814251252552
0.208333333333333 0.526071627389126
0.25 0.573390239376508
0.291666666666667 0.555947300055669
0.333333333333333 0.553534978660234
0.375 0.56559658563741
0.416666666666667 0.563184264241974
0.458333333333333 0.571905733902394
0.5 0.566524401558731
0.541666666666667 0.597513453330859
0.583333333333333 0.609575060308035
0.625 0.598812395620709
0.666666666666667 0.588235294117647
0.708333333333333 0.588977546854704
0.75 0.576544813509
0.791666666666667 0.555761736871405
0.833333333333333 0.512339951753572
0.875 0.485618853219521
0.916666666666667 0.449805158656523
0.958333333333333 0.420300612358508
1 0.395064019298571
};
\addlegendentry{Pythia-2.8b}
\addplot [semithick, darkslateblue3654149, opacity=1, solid]
table {%
0 0.292818704768974
0.03125 0.303024679903507
0.0625 0.35127110781221
0.09375 0.439784746706254
0.125 0.5739469289293
0.15625 0.625719057339024
0.1875 0.633327147893858
0.21875 0.661532751902023
0.25 0.668584152904064
0.28125 0.666542957877157
0.3125 0.641863054370013
0.34375 0.596771200593802
0.375 0.542586750788643
0.40625 0.511226572647987
0.4375 0.506773056225645
0.46875 0.505288550751531
0.5 0.495453701985526
0.53125 0.494154759695676
0.5625 0.500092781592132
0.59375 0.49081462237892
0.625 0.495082575616998
0.65625 0.470773798478382
0.6875 0.477082946743366
0.71875 0.474670625347931
0.75 0.46149563926517
0.78125 0.460567823343849
0.8125 0.450732974577844
0.84375 0.448506216366673
0.875 0.430692150677306
0.90625 0.437372425310818
0.9375 0.431434403414363
0.96875 0.429949897940249
1 0.365188346632028
};
\addlegendentry{Pythia-6.9b}

%%%%%% END Pythia models

\addplot [semithick, peachpuff252201180, opacity=1, solid,]
table {%
0 0.312117275932455
0.0416666666666667 0.405269994433104
0.0833333333333333 0.447578400445352
0.125 0.484876600482464
0.166666666666667 0.49823714974949
0.208333333333333 0.502690666171832
0.25 0.507515308962702
0.291666666666667 0.504546298014474
0.333333333333333 0.505845240304324
0.375 0.505102987567267
0.416666666666667 0.500463907960661
0.458333333333333 0.501948413434775
0.5 0.510855446279458
0.541666666666667 0.510855446279458
0.583333333333333 0.511226572647987
0.625 0.51048431991093
0.666666666666667 0.50788643533123
0.708333333333333 0.501948413434775
0.75 0.502876229356096
0.791666666666667 0.499350528855075
0.833333333333333 0.499721655223604
0.875 0.492855817405827
0.916666666666667 0.489886806457599
0.958333333333333 0.474485062163667
1 0.466691408424569
};
\addlegendentry{Phi-1.5}
\addplot [semithick, coral25111684, opacity=1, solid]
table {%
0 0.335498237149749
0.03125 0.46632028205604
0.0625 0.529782891074411
0.09375 0.578771571720171
0.125 0.602152532937465
0.15625 0.615327519020226
0.1875 0.617925403599926
0.21875 0.62293560957506
0.25 0.62293560957506
0.28125 0.621636667285211
0.3125 0.625719057339024
0.34375 0.618482093152719
0.375 0.625347930970495
0.40625 0.62293560957506
0.4375 0.614214139914641
0.46875 0.618482093152719
0.5 0.616069771757283
0.53125 0.622193356838003
0.5625 0.621079977732418
0.59375 0.624791241417703
0.625 0.634440526999443
0.65625 0.637223974763407
0.6875 0.634626090183708
0.71875 0.638337353868992
0.75 0.629430321024309
0.78125 0.629987010577101
0.8125 0.629244757840045
0.84375 0.623863425496382
0.875 0.616626461310076
0.90625 0.61328632399332
0.9375 0.604008164780108
0.96875 0.594173316014103
1 0.584709593616626
};
\addlegendentry{Phi-2}
\addplot [semithick, firebrick2072831, opacity=1, solid]
table {%
0 0.202449434032288
0.03125 0.18723325292262
0.0625 0.358879198367044
0.09375 0.463907960660605
0.125 0.53720541844498
0.15625 0.56429764334756
0.1875 0.574874744850622
0.21875 0.569307849322694
0.25 0.58879198367044
0.28125 0.591575431434403
0.3125 0.587307478196326
0.34375 0.598070142883652
0.375 0.602338096121729
0.40625 0.593245500092782
0.4375 0.593987752829839
0.46875 0.579142698088699
0.5 0.587864167749119
0.53125 0.647244386713676
0.5625 0.642234180738541
0.59375 0.661532751902023
0.625 0.65355353497866
0.65625 0.664872889218779
0.6875 0.652811282241603
0.71875 0.634440526999443
0.75 0.631842642419744
0.78125 0.627389125997402
0.8125 0.614028576730377
0.84375 0.577101503061793
0.875 0.568380033401373
0.90625 0.560029690109482
0.9375 0.554277231397291
0.96875 0.511968825385044
1 0.394507329745778
};
\addlegendentry{Phi-3}

\addplot [semithick, coral25111684, opacity=1, dashed]
table {%
0.0  0.007785289899610736
0.03125  0.02771504824471361
0.0625  0.06994290375203915
0.09375  0.09109477124183006
0.125  0.10052910052910052
0.15625  0.09752099979512395
0.1875  0.10772066352652059
0.21875  0.09681372549019608
0.25  0.09555964804583589
0.28125  0.08627370997348562
0.3125  0.08704536166734778
0.34375  0.09405537459283388
0.375  0.09317531671434409
0.40625  0.08081632653061224
0.4375  0.0895675343308055
0.46875  0.07978831671076735
0.5  0.07879159012043274
0.53125  0.07554469558134799
0.5625  0.07830709466366796
0.59375  0.07113738279657562
0.625  0.06442405708460755
0.65625  0.07430087773014901
0.6875  0.07538304392236976
0.71875  0.06902218570254724
0.75  0.07430213464696224
0.78125  0.06948145111703218
0.8125  0.06766612641815235
0.84375  0.07225964482547459
0.875  0.05728848114169215
0.90625  0.0678069639584606
0.9375  0.06744091279543603
0.96875  0.05878750765462339
1.0  0.05027590435315757
};
\addlegendentry{baseline (Phi-2)}


\end{axis}


\end{tikzpicture}



==> Layers_no_context_baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{peachpuff252201180}{RGB}{252,201,180}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumblue}{RGB}{0, 51, 204}
\definecolor{mediumseagreen}{RGB}{51, 190, 51}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  anchor=north east,
  draw=lightgray204,
  legend columns=1
},
width = 8.5cm,    % Set the desired width
height= 6cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Exact Match by layer for Pythias models},
x grid style={lightgray204},
xlabel={layer $\ell$ of \textsc{Phi-2} ($0$ is embedding)},
xmajorgrids,
xmin=-1, xmax=33,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match},
ytick={0,0.1,...,1},
ymajorgrids,
ymin=-0.02, ymax=1,
ytick style={color=black}
]

\addplot [thick, coral25111684, opacity=1, dashed]
table {%
0   0.335498237149749
1   0.46632028205604
2   0.529782891074411
3   0.578771571720171
4   0.602152532937465
5   0.615327519020226
6   0.617925403599926
7   0.62293560957506
8   0.62293560957506
9   0.621636667285211
10  0.625719057339024
11  0.618482093152719
12  0.625347930970495
13  0.62293560957506
14  0.614214139914641
15  0.618482093152719
16  0.616069771757283
17  0.622193356838003
18  0.621079977732418
19  0.624791241417703
20  0.634440526999443
21  0.637223974763407
22  0.634626090183708
23  0.638337353868992
24  0.629430321024309
25  0.629987010577101
26  0.629244757840045
27  0.623863425496382
28  0.616626461310076
29  0.61328632399332
30  0.604008164780108
31  0.594173316014103
32  0.584709593616626
};
\addlegendentry{Entities}

\addplot [thick, red, opacity=1, solid]
table {%
0  0.9558603491271821
1  0.9387001477104875
2  0.9402764067127345
3  0.9339530332681018
4  0.9400898652021967
5  0.9269965703086722
6  0.9334828101644245
7  0.9252105002476474
8  0.895864106351551
9  0.9105328376703842
10  0.9037419990152634
11  0.8977525314892566
12  0.9156926137776672
13  0.9101959811461175
14  0.8993338267949667
15  0.8924034869240348
16  0.89067922657412
17  0.9032258064516129
18  0.898543569489015
19  0.8933333333333333
20  0.8707214971681851
21  0.8924440068914595
22  0.8848245180425112
23  0.8907211420132907
24  0.8904820766378245
25  0.8621031746031746
26  0.8901098901098901
27  0.8775258748151799
28  0.8697252208047105
29  0.8277583624563155
30  0.8567901234567902
31  0.8510375494071146
32  0.8477448293047596
};
\addlegendentry{1 token}

\addplot [thick, mediumblue, opacity=1, solid]
table {%
0  0.07078534031413612
1  0.322648671446647
2  0.3454699407281964
3  0.381620931716656
4  0.37568594343604894
5  0.3891584053997047
6  0.3745263157894737
7  0.3658485420599958
8  0.36416910841356215
9  0.3513853904282116
10  0.34479848069212915
11  0.3524984319464771
12  0.3448709880427942
13  0.31986531986531985
14  0.3123160992013451
15  0.3238576542429985
16  0.3022670025188917
17  0.3068516183270282
18  0.2952240067624683
19  0.30903728670739417
20  0.28037974683544303
21  0.28520084566596193
22  0.2921940928270042
23  0.24506094997898276
24  0.2809060118543607
25  0.28716645489199494
26  0.22111511553953783
27  0.251892346509672
28  0.244794952681388
29  0.2297154899894626
30  0.23226351351351351
31  0.23653886444584118
32  0.2120133947258267
};
\addlegendentry{2 tokens}

\addplot [thick, mediumseagreen, opacity=1, solid]
table {%
0  0.007785289899610736
1  0.02771504824471361
2  0.06994290375203915
3  0.09109477124183006
4  0.10052910052910052
5  0.09752099979512395
6  0.10772066352652059
7  0.09681372549019608
8  0.09555964804583589
9  0.08627370997348562
10  0.08704536166734778
11  0.09405537459283388
12  0.09317531671434409
13  0.08081632653061224
14  0.0895675343308055
15  0.07978831671076735
16  0.07879159012043274
17  0.07554469558134799
18  0.07830709466366796
19  0.07113738279657562
20  0.06442405708460755
21  0.07430087773014901
22  0.07538304392236976
23  0.06902218570254724
24  0.07430213464696224
25  0.06948145111703218
26  0.06766612641815235
27  0.07225964482547459
28  0.05728848114169215
29  0.0678069639584606
30  0.06744091279543603
31  0.05878750765462339
32  0.05027590435315757
};
\addlegendentry{3 tokens}

\end{axis}


\end{tikzpicture}


==> Layers_with_context.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}
\definecolor{firebrick2072831}{RGB}{207,28,31}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.5)},  % Position the legend outside the plot
  anchor=west,      % Anchor the legend to the west (right side)
  draw=lightgray204,
  legend columns=1  % Set the legend to one column
},
width = 7.5cm,    % Set the desired width
height= 6cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Exact Match by layer for Pythias models},
x grid style={darkgray176},
xlabel={layer $\ell / N_L$ (0 is embedding)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={lightgray204},
%ylabel={Exact Match},
ytick={0,0.1,...,1},
ymajorgrids,
ymin=-0.02, ymax=1,
ytick style={color=black}
]

\addplot [semithick, palegoldenrod214239178, opacity=1, solid]
table {%
0 0.498422712933754
0.0833333333333333 0.507329745778438
0.166666666666667 0.511783262200779
0.25 0.562442011504917
0.333333333333333 0.585822972722212
0.416666666666667 0.589348673223232
0.5 0.59231768417146
0.583333333333333 0.571163481165337
0.666666666666667 0.548339209500835
0.75 0.531638522917053
0.833333333333333 0.489701243273335
0.916666666666667 0.428465392466135
1 0.400445351642234
};
\addlegendentry{Pythia-160m}
\addplot [semithick, lightgreen151214184, opacity=1, solid]
table {%
0 0.576915939877528
0.0416666666666667 0.575988123956207
0.0833333333333333 0.606606049359807
0.125 0.586936351827797
0.166666666666667 0.624976804601967
0.208333333333333 0.681944702171089
0.25 0.681944702171089
0.291666666666667 0.685284839487846
0.333333333333333 0.69029504546298
0.375 0.700872146966042
0.416666666666667 0.70996474299499
0.458333333333333 0.730005566895528
0.5 0.712748190758953
0.541666666666667 0.643347559844127
0.583333333333333 0.68064575988124
0.625 0.699387641491928
0.666666666666667 0.707552421599555
0.708333333333333 0.704397847467063
0.75 0.668955279272592
0.791666666666667 0.646131007608091
0.833333333333333 0.59231768417146
0.875 0.539432176656151
0.916666666666667 0.51660790499165
0.958333333333333 0.504175171645945
1 0.472629430321024
};
\addlegendentry{Pythia-410m}
\addplot [semithick, lightseagreen36152192, opacity=1, solid]
table {%
0 0.628502505102988
0.0416666666666667 0.658934867322323
0.0833333333333333 0.70124327333457
0.125 0.726479866394507
0.166666666666667 0.765448135089998
0.208333333333333 0.764334755984413
0.25 0.770087214696604
0.291666666666667 0.789756912228614
0.333333333333333 0.810354425681945
0.375 0.812581183893116
0.416666666666667 0.806457598812396
0.458333333333333 0.799962887363147
0.5 0.779922063462609
0.541666666666667 0.779179810725552
0.583333333333333 0.725180924104658
0.625 0.721655223603637
0.666666666666667 0.652069029504546
0.708333333333333 0.631842642419744
0.75 0.644275375765448
0.791666666666667 0.497680460196697
0.833333333333333 0.440155873074782
0.875 0.470588235294118
0.916666666666667 0.451289664130636
0.958333333333333 0.434032287994062
1 0.499536092039339
};
\addlegendentry{Pythia-1.4b}
\addplot [semithick, steelblue33100171, opacity=1, solid]
table {%
0 0.617368714047133
0.03125 0.618296529968454
0.0625 0.664130636481722
0.09375 0.701428836518835
0.125 0.748933011690481
0.15625 0.76247912414177
0.1875 0.766190387827055
0.21875 0.781406568936723
0.25 0.790499164965671
0.28125 0.796066060493598
0.3125 0.778066431619967
0.34375 0.801261829652997
0.375 0.79569493412507
0.40625 0.807014288365188
0.4375 0.828168491371312
0.46875 0.816849137131193
0.5 0.822230469474856
0.53125 0.824086101317499
0.5625 0.812210057524587
0.59375 0.808684357023567
0.625 0.80051957691594
0.65625 0.75282983856003
0.6875 0.74410836889961
0.71875 0.740025978845797
0.75 0.729448877342735
0.78125 0.725923176841715
0.8125 0.72833549823715
0.84375 0.703098905177213
0.875 0.702913341992949
0.90625 0.699758767860456
0.9375 0.694006309148265
0.96875 0.640564112080163
1 0.621636667285211
};
\addlegendentry{Pythia-2.8b}
\addplot [semithick, darkslateblue3654149, opacity=1, solid]
table {%
0 0.684542586750789
0.03125 0.688439413620338
0.0625 0.728892187789942
0.09375 0.789942475412878
0.125 0.804230840601225
0.15625 0.834477639636296
0.1875 0.845425867507886
0.21875 0.847838188903322
0.25 0.845054741139358
0.28125 0.859343106327705
0.3125 0.852848394878456
0.34375 0.808869920207831
0.375 0.779922063462609
0.40625 0.783262200779365
0.4375 0.790313601781407
0.46875 0.761922434588978
0.5 0.786416774911857
0.53125 0.779550937094081
0.5625 0.783633327147894
0.59375 0.771757283354982
0.625 0.767674893301169
0.65625 0.76377806643162
0.6875 0.754128780849879
0.71875 0.755242159955465
0.75 0.746335127110781
0.78125 0.737799220634626
0.8125 0.719428465392466
0.84375 0.712005938021896
0.875 0.72573761365745
0.90625 0.725180924104658
0.9375 0.71608832807571
0.96875 0.721840786787901
1 0.655223603637038
};
\addlegendentry{Pythia-6.9b}


\addplot [semithick, peachpuff252201180, opacity=1, solid]
table {%
0 0.681016886249768
0.0416666666666667 0.757840044535164
0.0833333333333333 0.772685099276304
0.125 0.780478753015402
0.166666666666667 0.802189645574318
0.208333333333333 0.809797736129152
0.25 0.814436815735758
0.291666666666667 0.827797365002783
0.333333333333333 0.829096307292633
0.375 0.832436444609389
0.416666666666667 0.832065318240861
0.458333333333333 0.836889961031731
0.5 0.831879755056597
0.541666666666667 0.839487845611431
0.583333333333333 0.829281870476897
0.625 0.825756169975877
0.666666666666667 0.828910744108369
0.708333333333333 0.831879755056597
0.75 0.814251252551494
0.791666666666667 0.826498422712934
0.833333333333333 0.812024494340323
0.875 0.81146780478753
0.916666666666667 0.799035071441826
0.958333333333333 0.790313601781407
1 0.766375951011319
};
\addlegendentry{Phi-1.5}
\addplot [semithick, coral25111684, opacity=1, solid]
table {%
0   0.798014473928373
0.03125     0.883806519453207
0.0625  0.902331910682254
0.09375     0.908053442197068
0.125   0.910836889961032
0.15625     0.910001855631843
0.1875  0.91439351765943
0.21875     0.919094451660791
0.25    0.915352260778128
0.28125     0.917176965423393
0.3125  0.921444918661471
0.34375     0.926826251005134
0.375   0.925001546359869
0.40625     0.924970619162492
0.4375  0.92475412878085
0.46875     0.924939691965114
0.5     0.927259231768417
0.53125     0.928867446032041
0.5625  0.931310694624853
0.59375     0.928589101255644
0.625   0.931310694624853
0.65625     0.931063277045834
0.6875  0.928805591637286
0.71875     0.928527246860889
0.75    0.925403599925775
0.78125     0.924537638399208
0.8125  0.92416651203068
0.84375     0.920548029937527
0.875   0.914115172883033
0.90625     0.906197810354426
0.9375  0.902331910682254
0.96875     0.894785674522175
1   0.889095070204738
};
\addlegendentry{Phi-2}

\addplot [semithick, firebrick2072831,  opacity=1, solid]
table {%
0 0.408795694934125
0.03125 0.38931156058638
0.0625 0.506030803488588
0.09375 0.553534978660234
0.125 0.613100760809056
0.15625 0.655223603637038
0.1875 0.692336240489887
0.21875 0.709222490257933
0.25 0.721655223603637
0.28125 0.729077750974207
0.3125 0.718871775839673
0.34375 0.732974577843756
0.375 0.73798478381889
0.40625 0.733902393765077
0.4375 0.724995360920393
0.46875 0.737242531081833
0.5 0.710892558916311
0.53125 0.763592503247356
0.5625 0.781777695305251
0.59375 0.77472629430321
0.625 0.79439599183522
0.65625 0.782891074410837
0.6875 0.796808313230655
0.71875 0.784746706253479
0.75 0.777509742067174
0.78125 0.761736871404713
0.8125 0.762293560957506
0.84375 0.750788643533123
0.875 0.704212284282798
0.90625 0.714047133048803
0.9375 0.646316570792355
0.96875 0.639079606606049
1 0.538875487103359
};
\addlegendentry{Phi-3}

\addplot [semithick, coral25111684, opacity=1, dashed]
table {%
0.0  0.12097103223174215
0.03125  0.15507364975450083
0.0625  0.17583316295236148
0.09375  0.18670756646216768
0.125  0.1738599348534202
0.15625  0.18387293830177154
0.1875  0.18818737270875763
0.21875  0.18612244897959185
0.25  0.19771708112515288
0.28125  0.19983719983719983
0.3125  0.19657771440211855
0.34375  0.1939840392879067
0.375  0.20427263479145474
0.40625  0.18966218966218967
0.4375  0.18803418803418803
0.46875  0.1829543126408523
0.5  0.18128298822574096
0.53125  0.19726083401471792
0.5625  0.18207739307535642
0.59375  0.1825010150223305
0.625  0.1920408163265306
0.65625  0.18143031288094272
0.6875  0.1805527123848516
0.71875  0.17780040733197555
0.75  0.16327788046826863
0.78125  0.17903752039151713
0.8125  0.16812895327484187
0.84375  0.16331505179768435
0.875  0.17822990844354017
0.90625  0.17038705713700594
0.9375  0.14805725971370143
0.96875  0.11745513866231648
1.0  0.124185667752443
};
\addlegendentry{Phi-2, \hyperref[par:baseline]{control}}

\end{axis}

\end{tikzpicture}


==> Layers_with_context_baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\tiny]

\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{peachpuff252201180}{RGB}{252,201,180}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumblue}{RGB}{0, 51, 204}
\definecolor{mediumseagreen}{RGB}{51, 190, 51}

\begin{axis}[
legend cell align={left},
legend to name=empty, % This removes the legend
width = 8.5cm,    % Set the desired width
height= 6cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Exact Match by layer for Pythias models},
x grid style={darkgray176},
xlabel={layer $\ell$ of \textsc{Phi-2} ($0$ is embedding)},
xmajorgrids,
xmin=-1, xmax=33,
xtick style={color=black},
y grid style={lightgray204},
%   ylabel={Exact Match},
ytick={0,0.1,...,1},
ymajorgrids,
ymin=-0.02, ymax=1,
ytick style={color=black}
]

\addplot [thick, coral25111684, opacity=1, dashed]
table {%
0 0.798014473928373
1 0.883806519453207
2 0.902331910682254
3 0.908053442197068
4 0.910836889961032
5 0.910001855631843
6 0.91439351765943
7 0.919094451660791
8 0.915352260778128
9 0.917176965423393
10  0.921444918661471
11  0.926826251005134
12  0.925001546359869
13  0.924970619162492
14  0.92475412878085
15  0.924939691965114
16  0.927259231768417
17  0.928867446032041
18  0.931310694624853
19  0.928589101255644
20  0.931310694624853
21  0.931063277045834
22  0.928805591637286
23  0.928527246860889
24  0.925403599925775
25  0.924537638399208
26  0.92416651203068
27  0.920548029937527
28  0.914115172883033
29  0.906197810354426
30  0.902331910682254
31  0.894785674522175
32  0.889095070204738
};
\addlegendentry{Entities}

\addplot [thick, red, opacity=1, solid]
table {%
0  0.9541353383458646
1  0.9489467162329616
2  0.931377424167081
3  0.9219367588932806
4  0.9038748137108793
5  0.8927429274292743
6  0.887598814229249
7  0.8448361469712016
8  0.8332099679249938
9  0.8925097276264592
10  0.8955075701166543
11  0.8848335388409371
12  0.8787281242297263
13  0.8893606393606394
14  0.8429463171036204
15  0.8383712215838122
16  0.8934385791810557
17  0.8002472187886279
18  0.8842079329884208
19  0.8554784333168072
20  0.8406971035837015
21  0.8585161449346808
22  0.876509736258319
23  0.8850574712643678
24  0.8426633785450062
25  0.8704066634002939
26  0.8556573409259718
27  0.8732186732186732
28  0.8464206093633887
29  0.8667997006734847
30  0.8528971028971029
31  0.8441780821917808
32  0.8504580341668729
};
\addlegendentry{1 token}

\addplot [thick, mediumblue, opacity=1, solid]
table {%
0  0.24071729957805907
1  0.29508542501581947
2  0.3676254461473861
3  0.37175188600167647
4  0.42589473684210527
5  0.39701241321270775
6  0.39196297075531245
7  0.38114321873022566
8  0.408
9  0.39936908517350156
10  0.391578947368421
11  0.35
12  0.35932851678708033
13  0.3608704838368899
14  0.37801552338997274
15  0.3577133249264397
16  0.3334036271615352
17  0.36216670165861853
18  0.3374580536912752
19  0.3303834808259587
20  0.34403188588210615
21  0.34203821656050953
22  0.3443445536274305
23  0.3447623054270088
24  0.33591298891445304
25  0.3264830508474576
26  0.29710298160287585
27  0.3068325601012231
28  0.30403700588730026
29  0.2865558594571849
30  0.2771819137749737
31  0.23128679562657695
32  0.23819517313746066
};
\addlegendentry{2 tokens}

\addplot [thick, mediumseagreen, opacity=1, solid]
table {%
0  0.12097103223174215
1  0.15507364975450083
2  0.17583316295236148
3  0.18670756646216768
4  0.1738599348534202
5  0.18387293830177154
6  0.18818737270875763
7  0.18612244897959185
8  0.19771708112515288
9  0.19983719983719983
10  0.19657771440211855
11  0.1939840392879067
12  0.20427263479145474
13  0.18966218966218967
14  0.18803418803418803
15  0.1829543126408523
16  0.18128298822574096
17  0.19726083401471792
18  0.18207739307535642
19  0.1825010150223305
20  0.1920408163265306
21  0.18143031288094272
22  0.1805527123848516
23  0.17780040733197555
24  0.16327788046826863
25  0.17903752039151713
26  0.16812895327484187
27  0.16331505179768435
28  0.17822990844354017
29  0.17038705713700594
30  0.14805725971370143
31  0.11745513866231648
32  0.124185667752443
};
\addlegendentry{3 tokens}

\end{axis}


\end{tikzpicture}


==> RelExtraction_constellation_phi-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0, 51, 204}
\definecolor{mediumseagreen}{RGB}{51, 190, 51}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
width = 8cm,    % Set the desired width
height= 5cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Relation decoding with phi-2 on constellation},
x grid style={darkgray176},
xlabel={Layer},
xmajorgrids,
xmin=-1.55, xmax=32.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Chr-F},
ymajorgrids,
ymin=-0.0452032635318224, ymax=0.94926853416827,
ytick style={color=black}
]
\addplot [semithick, coral25111684, mark=*, mark size=1, mark options={solid}]
table {%
0 0.758602629140516
1 0.810794471603583
2 0.858120774888554
3 0.853357997001868
4 0.853742162997738
5 0.855172205775912
6 0.855706681857492
7 0.852242256115966
8 0.860431670096658
9 0.850281067169087
10 0.856555138292615
11 0.871307473801774
12 0.849364568986936
13 0.85921969651396
14 0.841995370600578
15 0.840156038314798
16 0.786893959470403
17 0.809885227834624
18 0.836147658741361
19 0.796943433148305
20 0.799569521075601
21 0.820880125208741
22 0.802271797402843
23 0.830933901700453
24 0.826659522501509
25 0.829692001091573
26 0.851454178125125
27 0.817489374403807
28 0.817456392223401
29 0.841904841457862
30 0.830137938067141
31 0
};
\addlegendentry{Last}

\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0.239541243657802
1 0.289479329516086
2 0.33108238011313
3 0.418981545446277
4 0.39837912436149
5 0.667523212941866
6 0.551308492581334
7 0.698105643125236
8 0.707379432495833
9 0.672710460020404
10 0.600933968034005
11 0.666213428056389
12 0.756740901247845
13 0.791463786732821
14 0.776280154569848
15 0.742921530585909
16 0.735775203525493
17 0.632858915638513
18 0.775808448763294
19 0.592656820441171
20 0.771635760822181
21 0.783392711451221
22 0.705281508963494
23 0.788198535481927
24 0.768165160484625
25 0.810785996920775
26 0.788458015052065
27 0.830830809565228
28 0.7612262043962
29 0.796224844247482
30 0.740037139586046
31 0.788720725850565
};
\addlegendentry{Average}
\addplot [semithick, mediumseagreen, mark=*, mark size=1, mark options={solid}]
table {%
0 0.13491679210487
1 0.197108273440676
2 0.312847187368878
3 0.386682492416786
4 0.461029580313027
5 0.538393799840116
6 0.56576431132459
7 0.492313320421048
8 0.410512306031744
9 0.657745198128175
10 0.591760139789927
11 0.478146417686411
12 0.519920634945042
13 0.473464278178485
14 0.597579486575518
15 0.500648136759746
16 0.481578581050571
17 0.622843258355884
18 0.661979864337571
19 0.609437404119332
20 0.564941758052305
21 0.626824362137934
22 0.504262686527983
23 0.528934938768322
24 0.495953057399217
25 0.469799846126197
26 0.311348256669966
27 0.485088587809382
28 0.48884067779315
29 0.381025526032422
30 0.221938387184167
31 0.372127079164674
};
\addlegendentry{Last + linear}
\addplot [semithick, mediumblue, mark=*, mark size=1, mark options={solid}]
table {%
0 0.360579384349011
1 0.568956235233038
2 0.602363666019493
3 0.873862671055156
4 0.805713798426075
5 0.858238029073542
6 0.897262214407406
7 0.904065270636448
8 0.792419660343756
9 0.822206610015635
10 0.868037793919191
11 0.682035218985134
12 0.702523688990539
13 0.628031245013496
14 0.836262204186986
15 0.864352245147277
16 0.740725966812914
17 0.724665945166289
18 0.675871468195559
19 0.743400264207407
20 0.738147605502125
21 0.75374271351781
22 0.597313188177541
23 0.648398198563603
24 0.65891975828486
25 0.689365634907732
26 0.65254098495818
27 0.566883772715918
28 0.581683870058601
29 0.384431466315627
30 0.264994702353021
31 0.462245637835595
};
\addlegendentry{Average + linear}
\end{axis}

\end{tikzpicture}


==> RelExtraction_landmark_phi-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0, 51, 204}
\definecolor{mediumseagreen}{RGB}{51, 190, 51}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend columns=2,
},
width = 8cm,    % Set the desired width
height= 4cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Relation decoding with phi-2 on landmark},
x grid style={darkgray176},
xlabel={Layer},
xmajorgrids,
xmin=-1.55, xmax=32.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Chr-F},
ymajorgrids,
ymin=0, ymax=0.747869976608966,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0.274029882629908
1 0.278284781590557
2 0.28404598183305
3 0.342092280482206
4 0.379110746945854
5 0.39175771617178
6 0.452875561327231
7 0.457026489677338
8 0.509352154865558
9 0.510663009295447
10 0.556144910709546
11 0.548418919710617
12 0.604966539132148
13 0.592829764285579
14 0.596537939162895
15 0.59208253411481
16 0.587983732611587
17 0.594348652770537
18 0.574187785113658
19 0.614494836803011
20 0.603042168827957
21 0.599570437310119
22 0.572557980698503
23 0.59461685188093
24 0.627355507155266
25 0.620621883283442
26 0.591817029084847
27 0.612963955518798
28 0.618598431557214
29 0.620866597387682
30 0.571207428709319
31 0.571286359395753
};
\addlegendentry{Average}
\addplot [semithick, coral25111684, mark=*, mark size=1, mark options={solid}]
table {%
0 0.219013838723095
1 0.234894166846121
2 0.233380419737328
3 0.257164111165114
4 0.355918505169836
5 0.407862187708815
6 0.497947652159532
7 0.48845564038261
8 0.525190323412619
9 0.535775412911745
10 0.568897095137261
11 0.589602179413717
12 0.594299694351051
13 0.601378939525119
14 0.612456262464303
15 0.635886948925077
16 0.646856020349115
17 0.638612333304161
18 0.656546949335969
19 0.662019978347816
20 0.68036873675979
21 0.669827151828483
22 0.673703013637266
23 0.68173693941987
24 0.700329438055576
25 0.675981852094167
26 0.695773227840139
27 0.704183988044217
28 0.718109890901559
29 0.70337820563441
30 0.714636714631618
31 0.693352762838778
};
\addlegendentry{Last}
\addplot [semithick, mediumseagreen, mark=*, mark size=1, mark options={solid}]
table {%
0 0.122908176753417
1 0.1376745773545
2 0.182377215273535
3 0.230020003437533
4 0.283849415061552
5 0.376016773973035
6 0.411865871107537
7 0.423296002764943
8 0.498472114238732
9 0.534982116138084
10 0.446422348151511
11 0.469004925469799
12 0.552425678491654
13 0.486661395162729
14 0.540517065574013
15 0.512496398133443
16 0.544997138708469
17 0.5892251296948
18 0.607850137495863
19 0.543355299996681
20 0.657457089698619
21 0.594640755393196
22 0.671522540878106
23 0.653781974565321
24 0.698079100038475
25 0.651537684464564
26 0.655244613141817
27 0.645266540171577
28 0.661710025517536
29 0.691585226985089
30 0.674574254099346
31 0.690598085754754
};
\addlegendentry{Last cleaned}
\addplot [semithick, mediumblue, mark=*, mark size=1, mark options={solid}]
table {%
0 0.198976275520151
1 0.176581039146859
2 0.201610142661673
3 0.256002011762582
4 0.28753834881911
5 0.326059563732505
6 0.359720509365208
7 0.414806757579727
8 0.420387456789822
9 0.45354488770465
10 0.424497341236319
11 0.462724268846554
12 0.47806404083957
13 0.42161198941282
14 0.457021908155751
15 0.456018185080854
16 0.446662290772751
17 0.450453426001731
18 0.478551559243678
19 0.452594580080603
20 0.485769784951469
21 0.405662824581145
22 0.501120135180988
23 0.500896116497235
24 0.526032144650164
25 0.539640632714183
26 0.541625431446125
27 0.459169632767656
28 0.547732945194706
29 0.500480301008106
30 0.476496247256956
31 0.481957750121304
};
\addlegendentry{Average cleaned}

\end{axis}

\end{tikzpicture}


==> RelExtraction_person_native_language_phi-2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0, 51, 204}
\definecolor{mediumseagreen}{RGB}{51, 190, 51}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width = 8cm,    % Set the desired width
height= 5cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Relation decoding with phi-2 on person\_native\_language},
x grid style={darkgray176},
xlabel={Layer},
xmajorgrids,
xmin=-1.55, xmax=32.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Chr-F},
ymajorgrids,
ymin=0.38729896243963, ymax=0.920114591848388,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0 0.702239423152846
1 0.73226323948002
2 0.722266511131598
3 0.751251525129396
4 0.759668190807983
5 0.766817513375878
6 0.768794353547018
7 0.813020588327214
8 0.816174876446899
9 0.801485395972495
10 0.828947979146952
11 0.824634705622888
12 0.840662064224222
13 0.830472041379437
14 0.84049815143197
15 0.826802008349365
16 0.833483197993746
17 0.817364813564434
18 0.832618652938347
19 0.825549819131342
20 0.834787465160054
21 0.828259711635637
22 0.83212986551263
23 0.82786561010142
24 0.831972920365612
25 0.836602301013826
26 0.833198731640498
27 0.837221181215185
28 0.832016385340167
29 0.868168797373356
30 0.839817313331105
31 0.841528227276947
};
\addlegendentry{Average}
\addplot [semithick, coral25111684, mark=*, mark size=1, mark options={solid}]
table {%
0 0.682768906564373
1 0.707577609488511
2 0.722710484086432
3 0.740223528052855
4 0.781639548188938
5 0.784513241867093
6 0.775329215312785
7 0.811315920922902
8 0.820384417697217
9 0.800353955193866
10 0.823166327278495
11 0.832372768705883
12 0.847317477880303
13 0.832364044359536
14 0.849282129305122
15 0.829672617625928
16 0.84571885990087
17 0.833090069136141
18 0.843792395197903
19 0.847053854455676
20 0.845501908450468
21 0.835138032893317
22 0.836444138064791
23 0.848060312383678
24 0.847789509494802
25 0.863647192804721
26 0.868302338144136
27 0.863617761412166
28 0.858566995425594
29 0.885167007927998
30 0.880619909715735
31 0.871194883205954
};
\addlegendentry{Last}
\addplot [semithick, mediumseagreen, mark=*, mark size=1, mark options={solid}]
table {%
0 0.411517854685483
1 0.43339683994018
2 0.507606107145846
3 0.567735048146813
4 0.763578225803037
5 0.787226661214251
6 0.79757712574887
7 0.794711589944103
8 0.821119557453506
9 0.826147249186544
10 0.788973690508732
11 0.822317698942637
12 0.856931442509155
13 0.752885875724907
14 0.838880124591882
15 0.763858198766986
16 0.601402504403082
17 0.802320881217192
18 0.824283921852551
19 0.806131529756284
20 0.873600670148752
21 0.853167744767633
22 0.792676899214775
23 0.785853937961957
24 0.87720751384156
25 0.880816868008052
26 0.841818585246629
27 0.870705232526038
28 0.822021365734378
29 0.895895699602535
30 0.891142942146651
31 0.746101673341209
};
\addlegendentry{Last + linear}
\addplot [semithick, mediumblue, mark=*, mark size=1, mark options={solid}]
table {%
0 0.735033415542004
1 0.749406774708506
2 0.762170981704942
3 0.779237312678903
4 0.789138659400057
5 0.795321033398065
6 0.807012783483107
7 0.817905554298155
8 0.816177009098094
9 0.813249581743648
10 0.815524549389402
11 0.814212551587637
12 0.820830548457989
13 0.815159056523397
14 0.828683830341107
15 0.832782359453743
16 0.822304058374297
17 0.800440366284481
18 0.828297857332577
19 0.834211634492621
20 0.846002559027154
21 0.821337359496938
22 0.828835483895676
23 0.817671630198187
24 0.8445402102938
25 0.811309489548025
26 0.807694624080096
27 0.824806744004301
28 0.781760559784079
29 0.837847625723722
30 0.839919468680283
31 0.832169186341015
};
\addlegendentry{Average + linear}
\end{axis}

\end{tikzpicture}


==> Sizes_CoNLL2003_ExactMatch_no_context.tex <==
% This file was created with tikzplotlib v0.10.1.

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{mediumturquoise81188193}{RGB}{81,188,193}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}

\begin{axis}[
tick align=outside,
tick pos=left,
title={ \textbf{Uncontextual} mention Decoding  on CoNLL2003},
x grid style={darkgray176},
xlabel={Model size (B parameters)},
width = 7cm,    % Set the desired width
height= 5cm,    % Set the desired heigh
xmajorgrids,
xmin=-0.152, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match},
ymajorgrids,
ymin=0.310270922249026, ymax=0.685646687697161,
ytick style={color=black}
]
\addplot [semithick, firebrick2072831, opacity=0.5, dashed]
table {%
1.5 0.511226572647987
2.6 0.64872889218779
3.8 0.664872889218779
};
\addplot [semithick, darkslateblue3654149, opacity=0.5, dashed]
table {%
0.16 0.327333457042123
0.302 0.386156986453888
0.805 0.5433290035257
1.2 0.558916311003897
2.5 0.609575060308035
6.4 0.668584152904064
};
\addplot [semithick, peachpuff252201180, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
1.5 0.511226572647987
};
\addplot [semithick, coral25111684, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
2.6 0.64872889218779
};
\addplot [semithick, firebrick2072831, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
3.8 0.664872889218779
};
\addplot [semithick, palegoldenrod214239178, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
0.16 0.327333457042123
};
\addplot [semithick, lightgreen151214184, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
0.302 0.386156986453888
};
\addplot [semithick, mediumturquoise81188193, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
0.805 0.5433290035257
};
\addplot [semithick, lightseagreen36152192, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
1.2 0.558916311003897
};
\addplot [semithick, steelblue33100171, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
2.5 0.609575060308035
};
\addplot [semithick, darkslateblue3654149, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
6.4 0.668584152904064
};
\draw (axis cs:1.53,0.511226572647987) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{phi-1.5};
\draw (axis cs:2.63,0.64872889218779) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{phi-2};
\draw (axis cs:3.83,0.664872889218779) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{phi-3};
\draw (axis cs:0.19,0.327333457042123) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-160m};
\draw (axis cs:0.332,0.386156986453888) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-410m};
\draw (axis cs:0.835,0.5433290035257) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-1b};
\draw (axis cs:1.23,0.558916311003897) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-1.4b};
\draw (axis cs:2.53,0.609575060308035) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-2.8b};
\draw (axis cs:6.43,0.668584152904064) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-6.9b};
\end{axis}

\end{tikzpicture}


==> Sizes_CoNLL2003_ExactMatch_with_context.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{mediumturquoise81188193}{RGB}{81,188,193}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}

\begin{axis}[
tick align=outside,
tick pos=left,
title={ \textbf{Contextual} mention Decoding  on CoNLL2003},
x grid style={darkgray176},
xlabel={Model size (B parameters)},
width = 7cm,    % Set the desired width
height= 5cm,    % Set the desired heigh
xmajorgrids,
xmin=-0.152, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match},
ymajorgrids,
ymin=0.575208758582297, ymax=0.951605121543886,
ytick style={color=black}
]
\addplot [semithick, firebrick2072831, opacity=0.5, dashed]
table {%
1.5 0.839487845611431
2.6 0.934496195954723
3.8 0.796808313230655
};
\addplot [semithick, darkslateblue3654149, opacity=0.5, dashed]
table {%
0.16 0.59231768417146
0.302 0.738912599740212
0.805 0.724438671367601
1.2 0.812581183893116
2.5 0.828168491371312
6.4 0.859343106327705
};
\addplot [semithick, peachpuff252201180, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
1.5 0.839487845611431
};
\addplot [semithick, coral25111684, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
2.6 0.934496195954723
};
\addplot [semithick, firebrick2072831, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
3.8 0.796808313230655
};
\addplot [semithick, palegoldenrod214239178, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
0.16 0.59231768417146
};
\addplot [semithick, lightgreen151214184, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
0.302 0.738912599740212
};
\addplot [semithick, mediumturquoise81188193, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
0.805 0.724438671367601
};
\addplot [semithick, lightseagreen36152192, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
1.2 0.812581183893116
};
\addplot [semithick, steelblue33100171, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
2.5 0.828168491371312
};
\addplot [semithick, darkslateblue3654149, mark=*,mark size=1,, mark options={solid}, only marks]
table {%
6.4 0.859343106327705
};
\draw (axis cs:1.53,0.839487845611431) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{phi-1.5};
\draw (axis cs:2.63,0.934496195954723) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{phi-2};
\draw (axis cs:3.83,0.796808313230655) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{phi-3};
\draw (axis cs:0.19,0.59231768417146) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-160m};
\draw (axis cs:0.332,0.738912599740212) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-410m};
\draw (axis cs:0.835,0.724438671367601) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-1b};
\draw (axis cs:1.23,0.812581183893116) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-1.4b};
\draw (axis cs:2.53,0.828168491371312) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-2.8b};
\draw (axis cs:6.43,0.859343106327705) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{pythia-6.9b};
\end{axis}

\end{tikzpicture}


==> quantiles_Phi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\tikzstyle{every node}=[font=\small]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{mediumturquoise81188193}{RGB}{81,188,193}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Exact Match per quantile for Phi models},
x grid style={darkgray176},
xlabel={Quantile},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match (\%)},
ymajorgrids,
ymin=-3.47931167826759, ymax=73.0655452436195,
ytick style={color=black}
]
\addplot [semithick, coral25111684, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 1.18483412322275
0.3 2.92993630573248
0.4 6.06860158311346
0.5 12.2622950819672
0.6 24.5737211634905
0.7 36.0469667318982
0.8 45.4898157129001
0.9 54.5066666666667
1 66.4733178654292
};
\addlegendentry{phi-2  l22}
\addplot [semithick, peachpuff252201180, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 0.710900473933649
0.3 1.01910828025478
0.4 2.55057167985928
0.5 4.32786885245902
0.6 9.57873620862588
0.7 15.6164383561644
0.8 25.2505657937278
0.9 35.9733333333333
1 53.2482598607889
};
\addlegendentry{phi-1.5  l13}
\addplot [semithick, firebrick2072831, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 1.81818181818182
0.2 1.8957345971564
0.3 3.94904458598726
0.4 10.1143359718558
0.5 17.3770491803279
0.6 30.9428284854564
0.7 42.9354207436399
0.8 51.1800840607824
0.9 58.48
1 69.2575406032483
};
\addlegendentry{phi-3  l20}
\end{axis}

\end{tikzpicture}


==> quantiles_Phythias.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\tikzstyle{every node}=[font=\small]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{mediumturquoise81188193}{RGB}{81,188,193}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Exact Match per quantile for Pythias models},
x grid style={darkgray176},
xlabel={Quantile},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Exact Match (\%)},
ymajorgrids,
ymin=-3.47931167826759, ymax=73.0655452436195,
ytick style={color=black}
]
\addplot [semithick, palegoldenrod214239178, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 0
0.3 0.254777070063694
0.4 0.175901495162709
0.5 0.262295081967213
0.6 0.852557673019057
0.7 1.83953033268102
0.8 4.17070805043647
0.9 12.88
1 34.1067285382831
};
\addlegendentry{pythia-160m  l6}
\addplot [semithick, lightgreen151214184, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0.0879507475813544
0.5 0.0655737704918033
0.6 1.60481444332999
0.7 4.18786692759295
0.8 7.66246362754607
0.9 16
1 35.614849187935
};
\addlegendentry{pythia-410m  l10}
\addplot [semithick, mediumturquoise81188193, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 0
0.3 1.01910828025478
0.4 2.63852242744063
0.5 4
0.6 11.3841524573721
0.7 20.1956947162427
0.8 30.1002263174911
0.9 40.4533333333333
1 56.5931941221964
};
\addlegendentry{pythia-1b  l6}
\addplot [semithick, lightseagreen36152192, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 0.23696682464455
0.3 2.54777070063694
0.4 3.69393139841689
0.5 5.37704918032787
0.6 13.3400200601805
0.7 23.8356164383562
0.8 33.3333333333333
0.9 43.0666666666667
1 58.2173240525909
};
\addlegendentry{pythia-1.4b  l7}
\addplot [semithick, steelblue33100171, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 1.4218009478673
0.3 1.91082802547771
0.4 3.43007915567282
0.5 6.49180327868853
0.6 14.6940822467402
0.7 25.7142857142857
0.8 35.3055286129971
0.9 44.4533333333333
1 57.6759474091261
};
\addlegendentry{pythia-2.8b  l13}
\addplot [semithick, darkslateblue3654149, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.1 0
0.2 2.60663507109005
0.3 3.94904458598726
0.4 9.49868073878628
0.5 16.7868852459016
0.6 29.5887662988967
0.7 41.7221135029354
0.8 50.7597801487229
0.9 58.64
1 69.5862335653519
};
\addlegendentry{pythia-6.9b  l7}
\end{axis}

\end{tikzpicture}

